OSS-CRS: Liberating AIxCC Cyber Reasoning Systems for Real-World Open-Source Security

DARPA's AI Cyber Challenge (AIxCC) showed that cyber reasoning systems (CRSs) can go beyond vulnerability discovery to autonomously confirm and patch bugs: seven teams built such systems and open-sourced them after the competition. Yet all seven open-sourced CRSs remain largely unusable outside their original teams, each bound to the competition cloud infrastructure that no longer exists. We present OSS-CRS, an open, locally deployable framework for running and combining CRS techniques against real-world open-source projects, with budget-aware resource management. We ported the first-place system (Atlantis) and discovered 10 previously unknown bugs (three of high severity) across 8 OSS-Fuzz projects. OSS-CRS is publicly available.

==> code/compile-target.sh.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+ch}{\PYZsh{}!/bin/bash}
\PY{n+nb}{set}\PY{+w}{ }\PYZhy{}e
compile
libCRS\PY{+w}{ }submit\PYZhy{}build\PYZhy{}output\PY{+w}{ }\PY{n+nv}{\PYZdl{}OUT}\PY{+w}{ }build
\end{Verbatim}


==> code/compose-claude-code.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} General Settings \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{run\PYZus{}env}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} Infrastructure \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{oss\PYZus{}crs\PYZus{}infra}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{0\PYZhy{}1}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{8G}\PY{l+s}{\PYZdq{}}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} CRS (crs\PYZhy{}claude\PYZhy{}code) \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{c+c1}{\PYZsh{} Builder sidecars are declared in crs.yaml (snapshot: true / run\PYZus{}snapshot: true)}
\PY{c+c1}{\PYZsh{} and handled automatically by the framework — no separate entry needed.}
\PY{n+nt}{crs\PYZhy{}claude\PYZhy{}code}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{2\PYZhy{}7}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{llm\PYZus{}budget}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{10}
\PY{+w}{  }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} Override CRS defaults here. Available models:}
\PY{+w}{    }\PY{c+c1}{\PYZsh{}   claude\PYZhy{}opus\PYZhy{}4\PYZhy{}6, claude\PYZhy{}opus\PYZhy{}4\PYZhy{}5\PYZhy{}20251101, claude\PYZhy{}opus\PYZhy{}4\PYZhy{}1\PYZhy{}20250805,}
\PY{+w}{    }\PY{c+c1}{\PYZsh{}   claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929, claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514, claude\PYZhy{}haiku\PYZhy{}4\PYZhy{}5\PYZhy{}20251001}
\PY{+w}{    }\PY{n+nt}{CRS\PYZus{}AGENT}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZus{}code}
\PY{+w}{    }\PY{n+nt}{ANTHROPIC\PYZus{}MODEL}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}6}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} CLAUDE\PYZus{}CODE\PYZus{}SUBAGENT\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}OPUS\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}SONNET\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}HAIKU\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{    }\PY{c+c1}{\PYZsh{} AGENT\PYZus{}TIMEOUT: \PYZdq{}3600\PYZdq{}                          \PYZsh{} Optional: seconds, 0 = no limit (default)}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} LLM Configuration \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{llm\PYZus{}config}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{litellm}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{mode}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{internal}
\PY{+w}{    }\PY{n+nt}{internal}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{config\PYZus{}path}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{./example/crs\PYZhy{}claude\PYZhy{}code/litellm\PYZhy{}config.yaml}
\end{Verbatim}


==> code/compose-ensemble.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} General Settings \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{run\PYZus{}env}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} Infrastructure \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{oss\PYZus{}crs\PYZus{}infra}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{0\PYZhy{}3}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} CRS (crs\PYZhy{}libfuzzer) \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{crs\PYZhy{}libfuzzer}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{8\PYZhy{}11}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} CRS (atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic) \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{4\PYZhy{}7}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{llm\PYZus{}budget}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{100}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} LLM Configuration \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{llm\PYZus{}config}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{litellm}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{mode}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{internal}
\PY{+w}{    }\PY{n+nt}{internal}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{config\PYZus{}path}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{./example/atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic/litellm\PYZhy{}config.yaml}
\end{Verbatim}


==> code/compose-libfuzzer.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} General Settings \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{run\PYZus{}env}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} Infrastructure \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{oss\PYZus{}crs\PYZus{}infra}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{0\PYZhy{}3}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} CRS (crs\PYZhy{}libfuzzer) \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{c+c1}{\PYZsh{} Pure fuzzer — no LLM or builder sidecar needed.}
\PY{n+nt}{crs\PYZhy{}libfuzzer}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{4\PYZhy{}7}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}
\end{Verbatim}


==> code/compose-multilang.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} General Settings \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{run\PYZus{}env}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{local}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} Infrastructure \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{oss\PYZus{}crs\PYZus{}infra}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{0\PYZhy{}3}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} CRS (atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic) \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{cpuset}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{4\PYZhy{}8}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{memory}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{16G}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{llm\PYZus{}budget}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{100}

\PY{c+c1}{\PYZsh{} \PYZhy{}\PYZhy{}\PYZhy{} LLM Configuration \PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}
\PY{n+nt}{llm\PYZus{}config}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{litellm}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{mode}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{internal}
\PY{+w}{    }\PY{n+nt}{internal}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{config\PYZus{}path}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{./example/atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic/litellm\PYZhy{}config.yaml}
\end{Verbatim}


==> code/crs-claude-code.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{crs\PYZhy{}claude\PYZhy{}code}
\PY{n+nt}{type}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{bug\PYZhy{}fixing}
\PY{n+nt}{version}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{1.0.0}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{ghcr.io/oss\PYZhy{}crs/crs\PYZhy{}claude\PYZhy{}code}

\PY{n+nt}{prepare\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{hcl}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/docker\PYZhy{}bake.hcl}

\PY{n+nt}{target\PYZus{}build\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{default\PYZhy{}build}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/builder.Dockerfile}
\PY{+w}{    }\PY{n+nt}{outputs}\PY{p}{:}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{build}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{src}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{inc\PYZhy{}builder\PYZhy{}asan}
\PY{+w}{    }\PY{n+nt}{snapshot}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{true}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs\PYZhy{}infra:default\PYZhy{}builder}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{SANITIZER}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{address}

\PY{n+nt}{crs\PYZus{}run\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{patcher}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/patcher.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} Set via compose yaml additional\PYZus{}env.}
\PY{+w}{      }\PY{n+nt}{CRS\PYZus{}AGENT}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZus{}code}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} CLAUDE\PYZus{}CODE\PYZus{}SUBAGENT\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}OPUS\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}SONNET\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} ANTHROPIC\PYZus{}DEFAULT\PYZus{}HAIKU\PYZus{}MODEL: claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} AGENT\PYZus{}TIMEOUT: \PYZdq{}0\PYZdq{}  \PYZsh{} seconds, 0 = no limit (default)}
\PY{+w}{  }\PY{n+nt}{inc\PYZhy{}builder\PYZhy{}asan}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{run\PYZus{}snapshot}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{true}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs\PYZhy{}infra:default\PYZhy{}builder}

\PY{n+nt}{supported\PYZus{}target}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{mode}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{full}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{delta}
\PY{+w}{  }\PY{n+nt}{language}\PY{p}{:}\PY{+w}{  }\PY{c+c1}{\PYZsh{} language\PYZhy{}agnostic — agent edits source, builder sidecar handles compilation}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{c}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{c++}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{jvm}
\PY{+w}{  }\PY{n+nt}{sanitizer}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{address}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{undefined}
\PY{+w}{  }\PY{n+nt}{architecture}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{x86\PYZus{}64}

\PY{n+nt}{required\PYZus{}llms}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}6}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}6}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}haiku\PYZhy{}4\PYZhy{}5\PYZhy{}20251001}
\PY{c+c1}{\PYZsh{}  \PYZhy{} claude\PYZhy{}opus\PYZhy{}4\PYZhy{}5\PYZhy{}20251101}
\PY{c+c1}{\PYZsh{}  \PYZhy{} claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{c+c1}{\PYZsh{}  \PYZhy{} claude\PYZhy{}haiku\PYZhy{}4\PYZhy{}5\PYZhy{}20251001}
\end{Verbatim}


==> code/crs-multilang.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic}
\PY{n+nt}{type}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{bug\PYZhy{}finding}
\PY{n+nt}{version}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{1.0.0}
\PY{n+nt}{docker\PYZus{}registry}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{ghcr.io/oss\PYZhy{}crs/atlantis\PYZhy{}multilang\PYZhy{}wo\PYZhy{}concolic}

\PY{n+nt}{prepare\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{hcl}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/docker\PYZhy{}bake.hcl}

\PY{n+nt}{target\PYZus{}build\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl\PYZhy{}build}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/builder.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{BUILD\PYZus{}TYPE}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl}
\PY{+w}{    }\PY{n+nt}{outputs}\PY{p}{:}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl/build}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl/src}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl/project}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{coverage\PYZhy{}build}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/builder.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{BUILD\PYZus{}TYPE}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{coverage}
\PY{+w}{    }\PY{n+nt}{outputs}\PY{p}{:}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{coverage/build}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{lsp\PYZhy{}build}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/lsp\PYZus{}builder.Dockerfile}
\PY{+w}{    }\PY{n+nt}{outputs}\PY{p}{:}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{lsp/compile\PYZus{}commands.json}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{create\PYZhy{}config}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/multilang.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{RUN\PYZus{}TYPE}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{CREATE\PYZus{}CONFIG}
\PY{+w}{    }\PY{n+nt}{outputs}\PY{p}{:}
\PY{+w}{      }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{uniafl/config.yaml}

\PY{n+nt}{crs\PYZus{}run\PYZus{}phase}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{multilang}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/multilang.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} Input generators for fuzzing (comma\PYZhy{}separated)}
\PY{+w}{      }\PY{c+c1}{\PYZsh{} Available options:}
\PY{+w}{      }\PY{c+c1}{\PYZsh{}   \PYZhy{} given\PYZus{}fuzzer: Use provided seed corpus (default)}
\PY{+w}{      }\PY{c+c1}{\PYZsh{}   \PYZhy{} testlang\PYZus{}input\PYZus{}gen: Test language\PYZhy{}based input generation}
\PY{+w}{      }\PY{c+c1}{\PYZsh{}   \PYZhy{} dict\PYZus{}input\PYZus{}gen: Dictionary\PYZhy{}based input generation}
\PY{+w}{      }\PY{c+c1}{\PYZsh{}   \PYZhy{} mlla: Multi\PYZhy{}language LLM agent for input generation}
\PY{+w}{      }\PY{n+nt}{CRS\PYZus{}INPUT\PYZus{}GENS}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{given\PYZus{}fuzzer,mlla,testlang\PYZus{}input\PYZus{}gen,dict\PYZus{}input\PYZus{}gen}
\PY{+w}{  }\PY{n+nt}{redis}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/redis.Dockerfile}
\PY{+w}{  }\PY{n+nt}{init\PYZus{}codeindexer}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/multilang.Dockerfile}
\PY{+w}{    }\PY{n+nt}{additional\PYZus{}env}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{RUN\PYZus{}TYPE}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{INIT\PYZus{}CODEINDEXER}
\PY{+w}{  }\PY{n+nt}{joern}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/joern.Dockerfile}
\PY{+w}{  }\PY{n+nt}{lsp}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{dockerfile}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{oss\PYZhy{}crs/dockerfiles/lsp.Dockerfile}

\PY{n+nt}{supported\PYZus{}target}\PY{p}{:}
\PY{+w}{  }\PY{n+nt}{mode}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{full}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{delta}
\PY{+w}{  }\PY{n+nt}{language}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{c}
\PY{+w}{  }\PY{n+nt}{sanitizer}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{address}
\PY{+w}{  }\PY{n+nt}{architecture}\PY{p}{:}
\PY{+w}{    }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{x86\PYZus{}64}

\PY{n+nt}{required\PYZus{}llms}\PY{p}{:}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{o4\PYZhy{}mini}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4o}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4o\PYZhy{}mini}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4.1}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4.1\PYZhy{}mini}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}3\PYZhy{}7\PYZhy{}sonnet\PYZhy{}20250219}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}3\PYZhy{}5\PYZhy{}haiku\PYZhy{}20241022}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gemini\PYZhy{}2.5\PYZhy{}pro}
\end{Verbatim}


==> code/litellm-claude-code.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{model\PYZus{}list}\PY{p}{:}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} ANTHROPIC API (via external LiteLLM)}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} model\PYZus{}name = what Claude Code sends in API requests (bare names)}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} litellm\PYZus{}params.model = how LiteLLM routes to the provider}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}6}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}opus\PYZhy{}4\PYZhy{}6}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}6}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}6}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}haiku\PYZhy{}4\PYZhy{}5\PYZhy{}20251001}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}haiku\PYZhy{}4\PYZhy{}5\PYZhy{}20251001}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}5\PYZhy{}20251101}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}opus\PYZhy{}4\PYZhy{}5\PYZhy{}20251101}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}1\PYZhy{}20250805}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}opus\PYZhy{}4\PYZhy{}1\PYZhy{}20250805}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}5\PYZhy{}20250929}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}base}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}BASE}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/EXTERNAL\PYZus{}LITELLM\PYZus{}API\PYZus{}KEY}
\end{Verbatim}


==> code/litellm-multilang.yaml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{model\PYZus{}list}\PY{p}{:}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} OPENAI API}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{o4\PYZhy{}mini}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{openai/o4\PYZhy{}mini}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/OPENAI\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4o}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{openai/gpt\PYZhy{}4o}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/OPENAI\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4o\PYZhy{}mini}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{openai/gpt\PYZhy{}4o\PYZhy{}mini}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/OPENAI\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4.1}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{openai/gpt\PYZhy{}4.1}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/OPENAI\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gpt\PYZhy{}4.1\PYZhy{}mini}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{openai/gpt\PYZhy{}4.1\PYZhy{}mini}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/OPENAI\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} ANTHROPIC API}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}3\PYZhy{}7\PYZhy{}sonnet\PYZhy{}20250219}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}3\PYZhy{}7\PYZhy{}sonnet\PYZhy{}20250219}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/ANTHROPIC\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}sonnet\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/ANTHROPIC\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}opus\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}opus\PYZhy{}4\PYZhy{}20250514}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/ANTHROPIC\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{claude\PYZhy{}3\PYZhy{}5\PYZhy{}haiku\PYZhy{}20241022}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{anthropic/claude\PYZhy{}3\PYZhy{}5\PYZhy{}haiku\PYZhy{}20241022}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/ANTHROPIC\PYZus{}API\PYZus{}KEY}

\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{c+c1}{\PYZsh{} GEMINI API}
\PY{+w}{  }\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{+w}{  }\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model\PYZus{}name}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gemini\PYZhy{}2.5\PYZhy{}pro}
\PY{+w}{    }\PY{n+nt}{litellm\PYZus{}params}\PY{p}{:}
\PY{+w}{      }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{gemini/gemini\PYZhy{}2.5\PYZhy{}pro}
\PY{+w}{      }\PY{n+nt}{api\PYZus{}key}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{os.environ/GEMINI\PYZus{}API\PYZus{}KEY}
\end{Verbatim}

